A new shape optimization approach for fracture propagation

Within this work, we present a novel approach to fracture simulations based on shape optimization techniques. Contrary to widely-used phase-field approaches in literature the proposed method does not require a specified 'length-scale' parameter defining the diffused interface region of the phase-field. We provide the formulation and discuss the used solution approach. We conclude with some numerical comparisons with well-established single-edge notch tension and shear tests.

==> svg-inkscape/initial_crack_with_boundaries_shear_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.88467018bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09509333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.24558528,0.84889586){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varOmega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{initial_crack_with_boundaries_shear_svg-tex.pdf}}%
    \put(0.49182317,1.06001475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}shear boundary condition\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{initial_crack_with_boundaries_shear_svg-tex.pdf}}%
    \put(0.65017272,0.96586324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gt$\end{tabular}}}}%
    \put(0.01730509,0.39020009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gl$\end{tabular}}}}%
    \put(0.96725099,0.27038051){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\Gr$\end{tabular}}}}%
    \put(0.46555207,0.08060423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gb$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{initial_crack_with_boundaries_shear_svg-tex.pdf}}%
    \put(0.93326915,0.64149042){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{blue}P_1$\end{tabular}}}}%
    \put(0.54496448,0.62185785){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{red}u$\end{tabular}}}}%
    \put(0.92698561,0.41649236){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{blue}P_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{initial_crack_with_boundaries_shear_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/initial_crack_with_boundaries_tension_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.35721466bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16930075)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.25128341,0.84248411){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varOmega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{initial_crack_with_boundaries_tension_svg-tex.pdf}}%
    \put(0.49566145,1.13448713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}tension boundary condition\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{initial_crack_with_boundaries_tension_svg-tex.pdf}}%
    \put(0.65281498,0.95856803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gt$\end{tabular}}}}%
    \put(0.02472743,0.38725289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gl$\end{tabular}}}}%
    \put(0.96749834,0.26833831){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\Gr$\end{tabular}}}}%
    \put(0.46958878,0.07999542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gb$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{initial_crack_with_boundaries_tension_svg-tex.pdf}}%
    \put(0.93377317,0.63664521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{blue}P_1$\end{tabular}}}}%
    \put(0.54840139,0.61716093){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{red}u$\end{tabular}}}}%
    \put(0.92753709,0.41334657){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{blue}P_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{initial_crack_with_boundaries_tension_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

